Integrating Uncertainty into Neural Network-based Speech Enhancement

Supervised masking approaches in the time-frequency domain aim to employ deep neural networks to estimate a multiplicative mask to extract clean speech. This leads to a single estimate for each input without any guarantees or measures of reliability. In this paper, we study the benefits of modeling uncertainty in clean speech estimation. Prediction uncertainty is typically categorized into aleatoric uncertainty and epistemic uncertainty. The former refers to inherent randomness in data, while the latter describes uncertainty in the model parameters. In this work, we propose a framework to jointly model aleatoric and epistemic uncertainties in neural network-based speech enhancement. The proposed approach captures aleatoric uncertainty by estimating the statistical moments of the speech posterior distribution and explicitly incorporates the uncertainty estimate to further improve clean speech estimation. For epistemic uncertainty, we investigate two Bayesian deep learning approaches: Monte Carlo dropout and Deep ensembles to quantify the uncertainty of the neural network parameters. Our analyses show that the proposed framework promotes capturing practical and reliable uncertainty, while combining different sources of uncertainties yields more reliable predictive uncertainty estimates. Furthermore, we demonstrate the benefits of modeling uncertainty on speech enhancement performance by evaluating the framework on different datasets, exhibiting notable improvement over comparable models that fail to account for uncertainty.

==> block_diagram.tikz <==
    \tikzstyle{normalnode}=[dspsquare, inner sep=1mm]%
    \tikzstyle{bignode}=[normalnode, minimum height=2cm, align=center]
    \tikzstyle{smallnode}=[normalnode]
    \tikzstyle{legendnode}=[normalnode, minimum height=0.2cm, minimum width=0.5cm, inner sep=0]
    \tikzstyle{loss}=[normalnode, fill=blue!30, minimum width=1.3cm]
    \tikzstyle{connarrow}=[dspconn]
    \begin{tikzpicture}[node distance=1cm and 1.5cm]
        \node[smallnode] (Xmag) {$\left| \cdot \right|$};
        \node[left=of Xmag] (Xin) {};
        \node[bignode, fill=orange!30, right=of Xmag] (NN) {\footnotesize DNN};
        \node[bignode, fill=green!30, right=of NN] (AMAP) {\footnotesize AMAP};
        \node[dspmixer, right=of AMAP] (mul) {};
        \node[right=of mul] (Smag_hat) {};


        \node[dspnodefull, right=1cm of Xmag] (Xmag_split) {};

       


        \draw[connarrow] (Xin) -- node[above, align=center] {Noisy speech\\$X$} (Xmag);
        \draw[connarrow] (Xmag) -- node[above, xshift=-0.2cm] {$\left| X \right|$} (NN);
        \draw[connarrow] ([yshift=0.5cm]NN.east) -- node[above,xshift=-0.35cm] {$W^{\text{WF}}$} node[dspnodefull,xshift=0.2cm] (w_split) {} ([yshift=0.5cm]AMAP.west);
        \draw[connarrow] ([yshift=-0.5cm]NN.east) -- node[below,xshift=-0.5cm] {$\lambda$} node[dspnodefull,xshift=-0.2cm] (lambda_split) {} node[] (lambda_dummy) {} ([yshift=-0.5cm]AMAP.west);
        \draw[connarrow] (AMAP) -- node[above] {$W^{\text{AMAP}}$} (mul);
        \draw[connarrow] (mul) -- node[above] {$| \widehat{S} |$} node[dspnodefull] (Smag_hat_split) {} (Smag_hat);
        
        \draw[connarrow, rounded corners=1mm] (Xmag_split) -- +(0, 1.5) -| (mul);

        \node[loss, below=of lambda_dummy] (unc_loss) {$\mathcal{L}_{p(S|X
        )}$};
        \draw[connarrow, dotted] (w_split) -- ([xshift=0.2cm]unc_loss.north);
        \draw[connarrow, dotted] (lambda_split) -- ([xshift=-0.2cm]unc_loss.north);

        \node[loss] at (Smag_hat_split |- unc_loss) (sisdr_loss) {$\mathcal{L}_{\text{SI-SDR}}$};
        \node[legendnode, dotted, below=0.5cm of Smag_hat_split, inner sep=0.5mm] (istft) {iSTFT};
        \draw[connarrow, dotted] (Smag_hat_split) -- (istft.north);
        \draw[connarrow, dotted] (istft.south) -- (sisdr_loss.north);


        \node[legendnode, fill=orange!30, label=right:{\small Trainable}, xshift=2cm, yshift=1.3cm] at (sisdr_loss |- unc_loss) (legend_train) {};
        \node[legendnode, fill=green!30, label=right:{\small Non-trainable}, below=0.3cm of legend_train] (legend_fixed) {};.
        \node[legendnode, fill=blue!30, label=right:{\small Loss terms}, below=0.3cm of legend_fixed] (legend_loss) {};


    \end{tikzpicture}
